Fluid-beam interaction: Capturing the effect of embedded slender bodies on global fluid flow and vice versa

This work addresses research questions arising from the application of geometrically exact beam theory in the context of fluid-structure interaction (FSI). Geometrically exact beam theory has proven to be a computationally efficient way to model the behavior of slender structures while leading to rather well-posed problem descriptions. In particular, we propose a mixed-dimensional embedded finite element approach for the coupling of one-dimensional geometrically exact beam equations to a three-dimensional background fluid mesh, referred to as fluid-beam interaction (FBI) in analogy to the well-established notion of FSI. Here, the fluid is described by the incompressible isothermal Navier-Stokes equations for Newtonian fluids. In particular, we present algorithmic aspects regarding the solution of the resulting one-way coupling schemes and, through selected numerical examples, analyze their spatial convergence behavior as well as their suitability not only as stand-alone methods but also for an extension to a full two-way coupling scheme.

==> pictures/contact/contact_vel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,1260){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,1817){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,2373){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,2930){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,3486){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,4043){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,4599){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1812,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(2810,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(3809,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(4807,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(5805,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2651){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$v_x$}}}}%
      \put(3808,154){\makebox(0,0){\strut{}\Large{$\Delta t$}}}%
      \csname LTb\endcsname%%
      \put(5559,4867){\makebox(0,0)[r]{\strut{}\large{Tip velocity of the free beam}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{contact_vel_picture}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/flow_oscillating/beam_velocity_oscilating.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{0.0}}}%
      \put(946,1083){\makebox(0,0)[r]{\strut{}\Large{0.1}}}%
      \put(946,1461){\makebox(0,0)[r]{\strut{}\Large{0.2}}}%
      \put(946,1840){\makebox(0,0)[r]{\strut{}\Large{0.3}}}%
      \put(946,2218){\makebox(0,0)[r]{\strut{}\Large{0.4}}}%
      \put(946,2597){\makebox(0,0)[r]{\strut{}\Large{0.5}}}%
      \put(946,2975){\makebox(0,0)[r]{\strut{}\Large{0.6}}}%
      \put(946,3354){\makebox(0,0)[r]{\strut{}\Large{0.7}}}%
      \put(946,3732){\makebox(0,0)[r]{\strut{}\Large{0.8}}}%
      \put(946,4111){\makebox(0,0)[r]{\strut{}\Large{0.9}}}%
      \put(946,4489){\makebox(0,0)[r]{\strut{}\Large{1.0}}}%
      \put(1078,484){\makebox(0,0){\strut{}\Large{0.0}}}%
      \put(1651,484){\makebox(0,0){\strut{}\Large{0.1}}}%
      \put(2223,484){\makebox(0,0){\strut{}\Large{0.2}}}%
      \put(2796,484){\makebox(0,0){\strut{}\Large{0.3}}}%
      \put(3368,484){\makebox(0,0){\strut{}\Large{0.4}}}%
      \put(3941,484){\makebox(0,0){\strut{}\Large{0.5}}}%
      \put(4513,484){\makebox(0,0){\strut{}\Large{0.6}}}%
      \put(5086,484){\makebox(0,0){\strut{}\Large{0.7}}}%
      \put(5658,484){\makebox(0,0){\strut{}\Large{0.8}}}%
      \put(6230,484){\makebox(0,0){\strut{}\Large{0.9}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2596){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{$v_x$}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\huge{$t$}}}%
      \csname LTb\endcsname%%
      \put(1834,4812){\makebox(0,0)[r]{\strut{} \huge $\quad\epsilon=10^0$}}%
      \csname LTb\endcsname%%
      \put(3481,4812){\makebox(0,0)[r]{\strut{} \huge $\quad\epsilon=10^1$}}%
      \csname LTb\endcsname%%
      \put(5128,4812){\makebox(0,0)[r]{\strut{} \huge $\quad\epsilon=10^2$}}%
      \csname LTb\endcsname%%
      \put(6775,4812){\makebox(0,0)[r]{\strut{} \huge $\quad\epsilon=10^3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{beam_velocity_oscilating_picture}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/flow_oscillating/constraintviolation_over_penalty.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\Large{1e-06}}}%
      \put(1210,1353){\makebox(0,0)[r]{\strut{}\Large{1e-05}}}%
      \put(1210,2002){\makebox(0,0)[r]{\strut{}\Large{1e-04}}}%
      \put(1210,2652){\makebox(0,0)[r]{\strut{}\Large{1e-03}}}%
      \put(1210,3301){\makebox(0,0)[r]{\strut{}\Large{1e-02}}}%
      \put(1210,3950){\makebox(0,0)[r]{\strut{}\Large{1e-01}}}%
      \put(1210,4599){\makebox(0,0)[r]{\strut{}\Large{1e+00}}}%
      \put(1342,484){\makebox(0,0){\strut{}\Large{0.0}}}%
      \put(1888,484){\makebox(0,0){\strut{}\Large{0.1}}}%
      \put(2434,484){\makebox(0,0){\strut{}\Large{0.2}}}%
      \put(2980,484){\makebox(0,0){\strut{}\Large{0.3}}}%
      \put(3526,484){\makebox(0,0){\strut{}\Large{0.4}}}%
      \put(4073,484){\makebox(0,0){\strut{}\Large{0.5}}}%
      \put(4619,484){\makebox(0,0){\strut{}\Large{0.6}}}%
      \put(5165,484){\makebox(0,0){\strut{}\Large{0.7}}}%
      \put(5711,484){\makebox(0,0){\strut{}\Large{0.8}}}%
      \put(6257,484){\makebox(0,0){\strut{}\Large{0.9}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2651){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{Constraint Violation}}}}%
      \put(4072,154){\makebox(0,0){\strut{}\huge{$t$}}}%
      \csname LTb\endcsname%%
      \put(1966,4867){\makebox(0,0)[r]{\strut{} \huge{ $\quad\epsilon=10^0$}}}%
      \csname LTb\endcsname%%
      \put(3613,4867){\makebox(0,0)[r]{\strut{} \huge{ $\quad\epsilon=10^1$}}}%
      \csname LTb\endcsname%%
      \put(5260,4867){\makebox(0,0)[r]{\strut{} \huge{ $\quad\epsilon=10^2$}}}%
      \csname LTb\endcsname%%
      \put(6907,4867){\makebox(0,0)[r]{\strut{} \huge{ $\quad\epsilon=10^3$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{constraintviolation_over_penalty_picture}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/hindernis_lowre/force.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1474,704){\makebox(0,0)[r]{\strut{}\Large{4.6e-01}}}%
      \put(1474,1292){\makebox(0,0)[r]{\strut{}\Large{4.9e-01}}}%
      \put(1474,1880){\makebox(0,0)[r]{\strut{}\Large{5.2e-01}}}%
      \put(1474,2468){\makebox(0,0)[r]{\strut{}\Large{5.5e-01}}}%
      \put(1474,3055){\makebox(0,0)[r]{\strut{}\Large{5.8e-01}}}%
      \put(1474,3643){\makebox(0,0)[r]{\strut{}\Large{6.1e-01}}}%
      \put(1474,4231){\makebox(0,0)[r]{\strut{}\Large{6.4e-01}}}%
      \put(1474,4819){\makebox(0,0)[r]{\strut{}\Large{6.7e-01}}}%
      \put(1606,484){\makebox(0,0){\strut{}\Large{1e+01}}}%
      \put(3091,484){\makebox(0,0){\strut{}\Large{1e+03}}}%
      \put(4576,484){\makebox(0,0){\strut{}\Large{1e+05}}}%
      \put(6061,484){\makebox(0,0){\strut{}\Large{1e+07}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{Coupling Force}}}}%
      \put(4204,154){\makebox(0,0){\strut{}\huge{Penalty Parameter}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{force_picture}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/hindernis_lowre/spacial_convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\Large{0.00}}}%
      \put(1078,1390){\makebox(0,0)[r]{\strut{}\Large{0.02}}}%
      \put(1078,2076){\makebox(0,0)[r]{\strut{}\Large{0.04}}}%
      \put(1078,2762){\makebox(0,0)[r]{\strut{}\Large{0.06}}}%
      \put(1078,3447){\makebox(0,0)[r]{\strut{}\Large{0.08}}}%
      \put(1078,4133){\makebox(0,0)[r]{\strut{}\Large{0.10}}}%
      \put(1078,4819){\makebox(0,0)[r]{\strut{}\Large{0.12}}}%
      \put(1210,484){\makebox(0,0){\strut{}\Large{0.00}}}%
      \put(2009,484){\makebox(0,0){\strut{}\Large{0.02}}}%
      \put(2808,484){\makebox(0,0){\strut{}\Large{0.04}}}%
      \put(3607,484){\makebox(0,0){\strut{}\Large{0.06}}}%
      \put(4406,484){\makebox(0,0){\strut{}\Large{0.08}}}%
      \put(5205,484){\makebox(0,0){\strut{}\Large{0.10}}}%
      \put(6004,484){\makebox(0,0){\strut{}\Large{0.12}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{0.14}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{L2 error}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\huge{Element size $h_\text{fluid}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spacial_convergence_picture}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/hindernis_lowre/velocity_profile_small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{0.0}}}%
      \put(946,1488){\makebox(0,0)[r]{\strut{}\Large{0.2}}}%
      \put(946,2272){\makebox(0,0)[r]{\strut{}\Large{0.4}}}%
      \put(946,3055){\makebox(0,0)[r]{\strut{}\Large{0.6}}}%
      \put(946,3839){\makebox(0,0)[r]{\strut{}\Large{0.8}}}%
      \put(946,4623){\makebox(0,0)[r]{\strut{}\Large{1.0}}}%
      \put(1415,484){\makebox(0,0){\strut{}\Large{-1.5}}}%
      \put(2257,484){\makebox(0,0){\strut{}\Large{-1.0}}}%
      \put(3099,484){\makebox(0,0){\strut{}\Large{-0.5}}}%
      \put(3941,484){\makebox(0,0){\strut{}\Large{0.0}}}%
      \put(4782,484){\makebox(0,0){\strut{}\Large{0.5}}}%
      \put(5624,484){\makebox(0,0){\strut{}\Large{1.0}}}%
      \put(6466,484){\makebox(0,0){\strut{}\Large{1.5}}}%
      \put(4749,3212){\makebox(0,0)[l]{\strut{}\Large{Mesh refinement}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{$v_x$}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\huge{Channel length}}}%
      \csname LTb\endcsname%%
      \put(2926,4034){\makebox(0,0)[r]{\strut{}\huge{$h_\text{fluid}=\frac{1}{8}$}}}%
      \csname LTb\endcsname%%
      \put(2926,3440){\makebox(0,0)[r]{\strut{}\huge{$h_\text{fluid}=\frac{1}{12}$}}}%
      \csname LTb\endcsname%%
      \put(2926,2846){\makebox(0,0)[r]{\strut{}\huge{$h_\text{fluid}=\frac{1}{16}$}}}%
      \csname LTb\endcsname%%
      \put(2926,2252){\makebox(0,0)[r]{\strut{}\huge{$h_\text{fluid}=\frac{1}{24}$}}}%
      \csname LTb\endcsname%%
      \put(2926,1658){\makebox(0,0)[r]{\strut{}\huge{$h_\text{fluid}=\frac{1}{32}$}}}%
      \csname LTb\endcsname%%
      \put(2926,1064){\makebox(0,0)[r]{\strut{}\Large{3D reference}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{velocity_profile_small_picture}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/hindernis_lowre/violation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\Large{1e-14}}}%
      \put(1210,1218){\makebox(0,0)[r]{\strut{}\Large{1e-13}}}%
      \put(1210,1733){\makebox(0,0)[r]{\strut{}\Large{1e-12}}}%
      \put(1210,2247){\makebox(0,0)[r]{\strut{}\Large{1e-11}}}%
      \put(1210,2762){\makebox(0,0)[r]{\strut{}\Large{1e-10}}}%
      \put(1210,3276){\makebox(0,0)[r]{\strut{}\Large{1e-09}}}%
      \put(1210,3790){\makebox(0,0)[r]{\strut{}\Large{1e-08}}}%
      \put(1210,4305){\makebox(0,0)[r]{\strut{}\Large{1e-07}}}%
      \put(1210,4819){\makebox(0,0)[r]{\strut{}\Large{1e-06}}}%
      \put(1342,484){\makebox(0,0){\strut{}\Large{1e+01}}}%
      \put(2902,484){\makebox(0,0){\strut{}\Large{1e+03}}}%
      \put(4463,484){\makebox(0,0){\strut{}\Large{1e+05}}}%
      \put(6023,484){\makebox(0,0){\strut{}\Large{1e+07}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{Constraint Violation}}}}%
      \put(4072,154){\makebox(0,0){\strut{}\huge{Penalty Parameter}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{violation_picture}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/mixer/lattice.tex <==

\begin{tikzpicture}

\draw[thick] (-0.83333, -0.83333) -- (-0.83333, 0.83333);
\draw[thick] (-0.5, -0.83333) -- (-0.5, 0.83333);
\draw[thick] (-0.16666, -0.83333) -- (-0.16666, 0.83333);
\draw[thick] (0.16666, -0.83333) -- (0.16666, 0.83333);
\draw[thick] (0.5, -0.83333) -- (0.5, 0.83333);
\draw[thick] (0.83333, -0.83333) -- (0.83333, 0.83333);

\draw[thick] (-0.83333, -0.83333) -- (0.83333, -0.83333);
\draw[thick] (-0.83333, -0.5) -- (0.83333, -0.5);
\draw[thick] (-0.83333, -0.16666) -- (0.83333, -0.16666);
\draw[thick] (-0.83333, 0.16666) -- (0.83333, 0.16666);
\draw[thick] (-0.83333, 0.5) -- (0.83333, 0.5);
\draw[thick] (-0.83333, 0.83333) -- (0.83333, 0.83333);

\draw[<->] (1, -0.83333) -- (1, 0.83333) node[pos=0.5, anchor=west] {\tiny{h=$1.\bar{6}$}};
\draw[<->] (-0.83333, 1) -- (0.83333, 1) node[pos=0.5, anchor=south] {\tiny{b=$1.\bar{6}$}};

\draw[->] (-1.5, -1) -- (-1.2, -1) node[anchor=west]{\tiny{$y$}};
\draw[->] (-1.5, -1) -- (-1.5, -0.7) node[anchor=south]{\tiny{$z$}};

\end{tikzpicture}


==> pictures/mixer/mixer_height_profile.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\Large{-0.5}}}%
      \put(1078,1058){\makebox(0,0)[r]{\strut{}\Large{0.0}}}%
      \put(1078,1412){\makebox(0,0)[r]{\strut{}\Large{0.5}}}%
      \put(1078,1766){\makebox(0,0)[r]{\strut{}\Large{1.0}}}%
      \put(1078,2120){\makebox(0,0)[r]{\strut{}\Large{1.5}}}%
      \put(1078,2474){\makebox(0,0)[r]{\strut{}\Large{2.0}}}%
      \put(1078,2829){\makebox(0,0)[r]{\strut{}\Large{2.5}}}%
      \put(1078,3183){\makebox(0,0)[r]{\strut{}\Large{3.0}}}%
      \put(1078,3537){\makebox(0,0)[r]{\strut{}\Large{3.5}}}%
      \put(1078,3891){\makebox(0,0)[r]{\strut{}\Large{4.0}}}%
      \put(1078,4245){\makebox(0,0)[r]{\strut{}\Large{4.5}}}%
      \put(1078,4599){\makebox(0,0)[r]{\strut{}\Large{5.0}}}%
      \put(1210,484){\makebox(0,0){\strut{}\Large{-1.0}}}%
      \put(2608,484){\makebox(0,0){\strut{}\Large{-0.5}}}%
      \put(4007,484){\makebox(0,0){\strut{}\Large{0.0}}}%
      \put(5405,484){\makebox(0,0){\strut{}\Large{0.5}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2651){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{$v_y$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\huge{z-coordinate}}}%
      \csname LTb\endcsname%%
      \put(3547,4867){\makebox(0,0)[r]{\strut{}\Large{Fluid Velocity}}}%
      \csname LTb\endcsname%%
      \put(6646,4867){\makebox(0,0)[r]{\strut{}\Large{\quad Rigid Body Motion}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mixer_height_profile_picture}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/mixer/mixer_profile.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\Large{-6.0}}}%
      \put(1078,1353){\makebox(0,0)[r]{\strut{}\Large{-4.0}}}%
      \put(1078,2002){\makebox(0,0)[r]{\strut{}\Large{-2.0}}}%
      \put(1078,2652){\makebox(0,0)[r]{\strut{}\Large{0.0}}}%
      \put(1078,3301){\makebox(0,0)[r]{\strut{}\Large{2.0}}}%
      \put(1078,3950){\makebox(0,0)[r]{\strut{}\Large{4.0}}}%
      \put(1078,4599){\makebox(0,0)[r]{\strut{}\Large{6.0}}}%
      \put(1210,484){\makebox(0,0){\strut{}\Large{-1.0}}}%
      \put(1769,484){\makebox(0,0){\strut{}\Large{-0.8}}}%
      \put(2329,484){\makebox(0,0){\strut{}\Large{-0.6}}}%
      \put(2888,484){\makebox(0,0){\strut{}\Large{-0.4}}}%
      \put(3447,484){\makebox(0,0){\strut{}\Large{-0.2}}}%
      \put(4007,484){\makebox(0,0){\strut{}\Large{0.0}}}%
      \put(4566,484){\makebox(0,0){\strut{}\Large{0.2}}}%
      \put(5125,484){\makebox(0,0){\strut{}\Large{0.4}}}%
      \put(5684,484){\makebox(0,0){\strut{}\Large{0.6}}}%
      \put(6244,484){\makebox(0,0){\strut{}\Large{0.8}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2651){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{$v_y$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\huge{x-coordinate}}}%
      \csname LTb\endcsname%%
      \put(3547,4867){\makebox(0,0)[r]{\strut{}\Large{Fluid Velocity}}}%
      \csname LTb\endcsname%%
      \put(6646,4867){\makebox(0,0)[r]{\strut{}\Large{\quad Rigid Body Motion}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mixer_profile_picture}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/mixer/mixer_topview.tex <==

\begin{tikzpicture}

\draw[thick] (0, 0) circle (1);
\draw[thick] (0, -0.83333) -- (0, 0.83333);
\draw[<->] (-0.1, -0.83333) -- (-0.1, 0.83333) node[pos=0.5, anchor=east] {\tiny{b=$1.\bar{6}$}};
\draw[<->] (-1.2, -1) -- (-1.2, 1) node[pos=0.5, anchor=east] {\tiny{d=$2$}};

\draw [densely dashed, ->] (0.1, 0.7) to [out=-10, in=10] ( 0.1, -0.7);
\node at (0.75, 0) {\tiny{$\mathbf{\Delta \bar{r}}$}};

\draw[->] (-2, -1.1) -- (-1.7, -1.1) node[anchor=west]{\tiny{$x$}};
\draw[->] (-2, -1.1) -- (-2, -0.8) node[anchor=south]{\tiny{$y$}};

\end{tikzpicture}


==> pictures/numerics/beam_element.tex <==

\begin{tikzpicture}

\draw (-1.6, 0) to [out=45, in=135] (0.3, -0.2);

\draw[->, orange] (-1.6, 0) -- (-1.2, 0.4) node[anchor=east]{\color{black}\tiny{$\hat{\mathbf{t}}_h^1$}};
\draw[->, orange] (0.3, -0.2) -- (0.7, -0.6) node[anchor=south west]{\color{black}\tiny{$\hat{\mathbf{t}}_h^2$}}; 

\draw[->, blue] (-2, -1.1) -- (-1.6, 0) node[anchor=west]{\color{black}\tiny{$\hat{\mathbf{d}}_h^1$}};
\draw[->, blue] (-2, -1.1) -- (0.3, -0.2) node[anchor=north]{\color{black}\tiny{$\hat{\mathbf{d}}_h^2$}};

\draw[->] (-2, -1.1) -- (-1.6, -1.1) node[anchor=west]{\tiny{$x$}};
\draw[->] (-2, -1.1) -- (-2, -0.7) node[anchor=south]{\tiny{$y$}};
\draw[->] (-2, -1.1) -- (-2.2, -1.3) node[anchor=north]{\tiny{$z$}};

\end{tikzpicture}


==> pictures/obstacle_sketch/obstacle_side.tex <==
%\documentclass{article}
%\usepackage{amsmath} % Required for \varPsi below
%\usepackage{tikz}
%%%<
%\usepackage{verbatim}
%\usepackage{pgfplots}
%\usepackage[active,tightpage]{preview}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{10pt}%

%\newenvironment{customlegend}[1][]{%
%    \begingroup
%     inits/clears the lists (which might be populated from previous
%     axes):
%    \csname pgfplots@init@cleared@structures\endcsname
%    \pgfplotsset{#1}%
%}{%
%     draws the legend:
%    \csname pgfplots@createlegend\endcsname
%    \endgroup
%}%
%\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
%\usetikzlibrary{shapes.geometric,calc}
%%%>
%\PassOptionsToPackage{dvipsnames,svgnames}{xcolor}     
%\usepackage{xkeyval,tkz-base}
%\usetikzlibrary{arrows,calc}
%\makeatletter%   
% \pgfkeys{
% /tkzcone/.cd,
% }    

%\define@cmdkey[TKZ]{ell}{color}{}
%\define@cmdkey[TKZ]{ell}{shift}{}  
%\presetkeys[TKZ]{ell}{color = {},shift = 0}{}
%\begin{document}


\begin{tikzpicture}

\fill[white,opacity=.5] (0,0,0)-- (3,0,0) -- (3,1,0)  -- (0,1,0) --cycle;
\fill[white,opacity=.5] (0,0,1)-- (3,0,1) -- (3,1,1)  -- (0,1,1) --cycle;
\fill[white,opacity=.5] (0,1,0)-- (0,1,1) -- (3,1,1) -- (3,1,0)--cycle;
\fill[white,opacity=.5] (0,0,0)-- (0,0,1) -- (3,0,1) -- (3,0,0)--cycle; 
\draw[] (0,0,1) -- (3,0,1) -- (3,1,1) --(0,1,1) --(0,0,1)
(3,0,1) -- (3,0,0)  -- (3,1,0) --(0,1,0) -- (0,1,1)    
(3,1,1) -- (3,1,0);
\draw[dashed] (0,0,0) -- (0,0,1) (0,0,0)-- (3,0,0) (0,0,0)-- (0,1,0);

\draw[<->] (0.2,0,1.5)-- (3.2,0,1.5) node[pos=.5, below] {\tiny$l=3$};
\draw[<->] (3.2,0,0.1)-- (3.2,0,1.1) node[pos=.5, anchor= north west] {\tiny$b=1$};
\draw[<->] (-0.1,0,1)-- (-0.1,1,1) node[pos=.5, anchor=north east] {\tiny$h=1$};

\node (A) [cylinder,draw=black,aspect=0.4,
minimum height=0.6cm,minimum width=0.000001cm,
shape border rotate=90] at (1.5, 0.2, 0.5 ) {};

\draw[dashed]
let \p1 = ($ (A.after bottom) - (A.before bottom) $),
\n1 = {0.5*veclen(\x1,\y1)},
\p2 = ($ (A.bottom) - (A.after bottom)!.5!(A.before bottom) $),
\n2 = {veclen(\x2,\y2)}
in
(A.before bottom) arc [start angle=0, end angle=180,
x radius=\n1, y radius=\n2];

\draw (1.5,0, 0.5) -- (1.5, 0.5 ,0.5);

\draw[<->] (1.725,0, 0.5) -- (1.725, 0.5 ,0.5) node[pos=.7, anchor = west] {\hspace{-0.05cm}\tiny$h_b=0.5$};

\node at (-0.2,0.3) {\tiny{$\Gamma_\text{in}$}};
\node at (3.3,0.3) {\tiny{$\Gamma_\text{out}$}};

\draw[->] (-2.5, -1, -1.3) -- (-2.2, -1,-1.3) node[anchor=west] {\tiny$x$};
\draw[->] (-2.5, -1, -1.3) -- (-2.5, -0.7, -1.3) node[above] {\tiny$y$};
\draw[->] (-2.5, -1, -1.3) -- (-2.5, -1, -1) node[below] {\tiny$z$};

\end{tikzpicture}

%\end{document}
